Multi-modal Mutual-Guidance Conditional Prompt Learning for Vision-Language Models

Prompt learning facilitates the efficient adaptation of Vision-Language Models (VLMs) to various downstream tasks. However, it faces two significant challenges: (1) inadequate modeling of class embedding distributions for unseen instances, leading to suboptimal generalization on novel classes; (2) prevailing methodologies predominantly confine cross-modal alignment to the final output layer of vision and text encoders, which fundamentally limits their capacity to preserve topological consistency with pre-trained multi-modal embedding spaces. To this end, we introduce MuGCP (Multi-modal Mutual-Guidance Conditional Prompt Learning), a novel paradigm designed for conditional prompt generation. MuGCP leverages Multi-modal Large Language Models (MLLMs) as conditional prompt learners to adaptively generate Semantic Conditional Prompts (SCP) that incorporate rich, fine-grained high-level semantic knowledge for image instances. To ensure effective alignment and interaction across the multi-modal space of Vision-Language Models (VLMs), we introduce the Attention Mutual-Guidance (AMG) module, which facilitates interactions between visual and semantic information. Through mutual guidance, the AMG module generates Visual Conditional Prompts (VCP), enhancing the model's performance in multi-modal tasks. Additionally, we present a Multi-Prompt Fusion (MPF) mechanism that integrates SCP and VCP with contextual prompts, ensuring seamless coordination among the different prompts and enhancing the modeling of class embeddings and instance-specific knowledge. Our MuGCP outperforms existing state-of-the-art methods on 14 different datasets. The code will be made available after publication.

==> (inline-0) <==
\begin{tabular}{lcccc|ccc|ccc|ccc}
            \toprule 
            \multirow{2}[3]{*}{Method} & \multirow{2}[3]{*}{MLLMs} & \multicolumn{3}{c}{Average} & \multicolumn{3}{c}{ImageNet} & \multicolumn{3}{c}{Caltech101} & \multicolumn{3}{c}{OxfordPets} \\
            \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}
            & & Base & New & \multicolumn{1}{c}{HM} & Base & New &\multicolumn{1}{c}{HM} & Base & New & \multicolumn{1}{c}{HM} & Base & New & \multicolumn{1}{c}{HM}\\
            \midrule
            CLIP & /
            & 69.34 & 74.22 & 71.70 
            & 72.43 & 68.14 & 70.22 
            & 96.84 & {94.00} & 95.40 
            & 91.17 & 97.26 & 94.12\\
            \midrule
            CoCoOp & /
            & 80.47 & 71.69 & 75.83 
            & \bf75.98 & {70.43} & {73.10} 
            & 97.96 & 93.81 & {95.84} 
            & 95.20 &\bf 97.69 & {96.43}\\
            \multirow{2}{*}{$\text{CoCoOp}^{\ddagger}$} 
            & \multirow{2}{*}{BLIP-2}
             & \bf80.96 & 73.40 &  77.00
             & 75.73 & 70.37 &  72.95
             & \bf98.37 & \bf94.63 &  \bf96.43
             & \bf95.35 & 97.65 &  \bf96.49
             \\ &
            &  ($\pm0.10 $) &  ($\pm0.75 $) &  ($\pm0.46 $) 
            &  ($\pm0.09 $) &  ($\pm0.17 $) &  ($\pm0.11 $)
            &  ($\pm0.19 $) &  ($\pm0.60 $) &  ($\pm0.40 $)
            &  ($\pm0.15 $) &  ($\pm0.25 $) &  ($\pm0.16 $)
            \\
            \multirow{2}{*}{$\text{CoCoOp}^{\ddagger}$} 
            & \multirow{2}{*}{MiniGPT-4}
             & 80.64 & \bf73.73 &  \bf77.03
             & 75.97 & \bf70.63 &  \bf73.20
             & 98.27 & 94.43 &  96.31
             & 95.33 & 97.50 &  96.40\\ &
            &  ($\pm0.57 $) &  ($\pm1.01 $) &  ($\pm0.45 $)
            &  ($\pm0.12 $) &  ($\pm0.21 $) &  ($\pm0.17 $)
            &  ($\pm0.29 $) &  ($\pm0.69 $) &  ($\pm0.22 $)
            &  ($\pm0.05 $) &  ($\pm0.51 $) &  ($\pm0.27 $) \\
            \midrule
            \multirow{6}{*}{Ours} & \multirow{2}{*}{\xmark}
             & 84.01 & 76.09 & 79.85  
             & 77.50 & \bf 71.23 & 74.23 
             & 98.53 & 95.37 & 96.92  
             & 95.83 & 97.60 & 96.71  \\ &
            &  ($\pm0.12 $) &  ($\pm0.50 $) &  ($\pm0.33 $)
            &  ($\pm0.08 $) &  ($\pm0.09 $) &  ($\pm0.06 $)
            &  ($\pm0.09 $) &  ($\pm0.17 $) &  ($\pm0.12 $)
            &  ($\pm0.17 $) &  ($\pm0.28 $) &  ($\pm0.21 $) \\
            & \multirow{2}{*}{BLIP-2}
            & \bf 87.36 & 77.11 & 81.91  
            & \bf 82.55 & 70.95 & \bf 76.31 
            & \bf 99.20 & 95.23 & 97.17  
            & 95.53 & 97.70 & 96.60  \\ &
            &  ($\pm0.14 $) &  ($\pm0.11 $) &  ($\pm0.11 $)
            &  ($\pm0.14 $) &  ($\pm0.33 $) &  ($\pm0.25 $)
            &  ($\pm0.16 $) &  ($\pm0.24 $) &  ($\pm0.19 $)
            &  ($\pm0.37 $) &  ($\pm0.24 $) &  ($\pm0.07 $) \\
            & \multirow{2}{*}{MiniGPT-4}
             & 87.08 & \bf 77.53 & \bf 82.03  
             &  79.07 & 70.43 & 74.49  
             &  99.00 & 95.70 & \bf 97.32 
             & \bf 96.00 & \bf 97.76 & \bf 96.84  \\ &
            &  ($\pm0.07 $) &  ($\pm0.30 $) &  ($\pm0.16 $)
            &  ($\pm1.32 $) &  ($\pm0.26 $) &  ($\pm0.56 $)
            &  ($\pm0.16 $) &  ($\pm0.36 $) &  ($\pm0.19 $)
            &  ($\pm0.36 $) &  ($\pm0.43 $) &  ($\pm0.15 $) \\
            \bottomrule
        \end{tabular}
    }
    \\
    \vspace*{-0.4cm}
    \subfloat{
        \centering
        \begin{tabular}{lcccc|ccc|ccc|ccc}
            \toprule 
            \multirow{2}[3]{*}{Method} & \multirow{2}[3]{*}{MLLMs} & \multicolumn{3}{c}{Stanford Cars} & \multicolumn{3}{c}{Flowers} & \multicolumn{3}{c}{Food101} & \multicolumn{3}{c}{Aircraft} \\
            \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}
            & & Base & New & \multicolumn{1}{c}{HM} & Base & New &\multicolumn{1}{c}{HM} & Base & New & \multicolumn{1}{c}{HM} & Base & New & \multicolumn{1}{c}{HM}\\
            \midrule
            CLIP & /
            & 63.37 & 74.89 & 68.65 
            & 72.08 & 77.80 & 74.83 
            & 90.10 & 91.22 & 90.66 
            & 27.19 & 36.29 & 31.09  \\
            \midrule
            CoCoOp  & /
            & 70.49 & 73.59 & 72.01 
            & \bf94.87 & 71.75 & 81.71 
            & \bf\bf90.70 & 91.29 & 90.99
            & 33.41 & 23.71 & 27.74 \\
            \multirow{2}{*}{$\text{CoCoOp}^{\ddagger}$} 
            & \multirow{2}{*}{BLIP-2}
             & 70.70 & \bf74.10 & 72.36
             & 94.17 & \bf73.90 & \bf82.81 
             & 90.40 & \bf91.75 & \bf91.07 
             & \bf35.55 & 32.90 & \bf34.17 \\ &
            &  ($\pm0.30 $) &  ($\pm0.20 $) &  ($\pm0.21 $)
            &  ($\pm0.24 $) &  ($\pm1.91 $) &  ($\pm1.14 $)
            &  ($\pm0.00 $) &  ($\pm0.05 $) &  ($\pm0.02 $)
            &  ($\pm1.15 $) &  ($\pm0.00 $) &  ($\pm0.43 $) \\
            \multirow{2}{*}{$\text{CoCoOp}^{\ddagger}$} 
            & \multirow{2}{*}{MiniGPT-4}
             & \bf72.43 & 72.80 & \bf72.61
             & 93.80 & 73.50 & 82.42
             & 90.60 & 91.53 & 91.06
             & 34.33 & \bf33.00 & 33.50 \\ &
            &  ($\pm1.76 $) &  ($\pm1.65 $) &  ($\pm0.04 $)
            &  ($\pm0.51 $) &  ($\pm1.56 $) &  ($\pm1.05 $)
            &  ($\pm0.08 $) &  ($\pm0.46 $) &  ($\pm0.19 $)
            &  ($\pm2.45 $) &  ($\pm1.40 $) &  ($\pm1.02 $) \\
            \midrule
            \multirow{6}{*}{Ours} & \multirow{2}{*}{\xmark}
             & 76.47 & 74.73 & 75.59   
             & 97.10 & 77.03 & 85.91  
             & 90.80 & \bf 91.70 & 91.25  
             & 40.17 & 37.13 & 38.59  \\ &
            &  ($\pm0.46 $) &  ($\pm0.19 $) &  ($\pm0.22 $)
            &  ($\pm0.22 $) &  ($\pm0.62 $) &  ($\pm0.30 $)
            &  ($\pm0.14 $) &  ($\pm0.16 $) &  ($\pm0.11 $)
            &  ($\pm1.01 $) &  ($\pm0.59 $) &  ($\pm0.78 $) \\
            & \multirow{2}{*}{BLIP-2}
             & 89.20 & 74.40 & 81.13  
             & \bf 99.40 & 76.83 & 86.67  
             & 91.46 & 91.20 &  91.33 
             & \bf 52.23 & 37.00 & 43.31  \\ &
            &  ($\pm0.29 $) &  ($\pm0.51 $) &  ($\pm0.41 $)
            &  ($\pm0.24 $) &  ($\pm0.33 $) &  ($\pm0.20 $)
            &  ($\pm0.86 $) &  ($\pm0.16 $) &  ($\pm0.39 $)
            &  ($\pm0.53 $) &  ($\pm0.83 $) &  ($\pm0.64 $) \\
            & \multirow{2}{*}{MiniGPT-4}
             & \bf 89.00 & \bf 77.66 & \bf 82.94
             & 99.07 & \bf 77.60 & \bf 87.03 
             & \bf 91.77 & 91.37 & \bf 91.57 
             & 52.10 & \bf 39.11 & \bf 44.68 \\ &
            &  ($\pm0.43 $) &  ($\pm0.69 $) &  ($\pm 0.58$)
            &  ($\pm0.21 $) &  ($\pm0.46 $) &  ($\pm 0.25$)
            &  ($\pm0.05 $) &  ($\pm0.12 $) &  ($\pm 0.07$)
            &  ($\pm0.88 $) &  ($\pm1.91 $) &  ($\pm 1.11$) \\
            \bottomrule
        \end{tabular}
    }
    \\
    \vspace*{-0.4cm}
   \subfloat{
        \centering
        \begin{tabular}{lcccc|ccc|ccc|ccc}
            \toprule 
            \multirow{2}[3]{*}{Method} & \multirow{2}[3]{*}{MLLMs} & \multicolumn{3}{c}{SUN397} & \multicolumn{3}{c}{DTD} & \multicolumn{3}{c}{EuroSAT} & \multicolumn{3}{c}{UCF101} \\
            \cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}
            & & Base & New & \multicolumn{1}{c}{HM} & Base & New &\multicolumn{1}{c}{HM} & Base & New & \multicolumn{1}{c}{HM} & Base & New & \multicolumn{1}{c}{HM}\\
            \midrule
            CLIP & /
            & 69.36 & 75.35 & 72.23 
            & 53.24 & 59.90 & 56.37 
            & 56.48 & 64.05 & 60.03 
            & 70.53 & 77.50 & 73.85 \\
            \midrule
            CoCoOp & /
            & 79.74 & 76.86 & \bf78.27 
            & 77.01 & 56.00 & 64.85 
            & 87.49 & 60.04 & 71.21
            & 82.33 & 73.45 & 77.64 \\ 
            \multirow{2}{*}{$\text{CoCoOp}^{\ddagger}$} 
            & \multirow{2}{*}{BLIP-2}
             & \bf79.80 & 76.40 & 78.06
             & \bf78.93 & 54.77 & 64.67
             & 88.67 & \bf65.40 & \bf75.28 
             & \bf82.90 & 75.57 & \bf79.07 \\ &
            &  ($\pm0.22 $) &  ($\pm0.29 $) &  ($\pm0.19 $)
            &  ($\pm2.13 $) &  ($\pm0.95 $) &  ($\pm0.11 $)
            &  ($\pm2.56 $) &  ($\pm3.77 $) &  ($\pm2.98 $)
            &  ($\pm0.78 $) &  ($\pm2.49 $) &  ($\pm1.69 $) \\
            \multirow{2}{*}{$\text{CoCoOp}^{\ddagger}$} 
            & \multirow{2}{*}{MiniGPT-4}
             & 78.90 & \bf77.50 & 78.19
             & 76.93 & \bf56.70 &  \bf65.28
             & \bf89.15 & 62.60 &  73.55
             & 81.70 & \bf75.73 &  78.60\\ &
            &  ($\pm0.24 $) &  ($\pm0.94 $) &  ($\pm0.08 $)
            &  ($\pm1.28 $) &  ($\pm1.57 $) &  ($\pm0.72 $)
            &  ($\pm0.53 $) &  ($\pm5.96 $) &  ($\pm4.23 $)
            &  ($\pm1.24 $) &  ($\pm2.70 $) &  ($\pm1.41 $) \\
            \midrule
            \multirow{6}{*}{Ours} & \multirow{2}{*}{\xmark}
             & 82.43 & \bf  79.46 & 80.92  
             & 84.20 & 61.53 & 71.08 
             & 94.03 & 70.43 & 80.48 
             & 87.00 & \bf 80.77 & \bf 83.77 \\ &
            &  ($\pm0.12 $) &  ($\pm0.24 $) &  ($\pm0.09 $)
            &  ($\pm0.21 $) &  ($\pm2.51 $) &  ($\pm1.71 $)
            &  ($\pm0.34 $) &  ($\pm3.72 $) &  ($\pm2.35 $)
            &  ($\pm0.08 $) &  ($\pm0.73 $) &  ($\pm0.43 $) \\
            & \multirow{2}{*}{BLIP-2}
             & 84.47 & 79.27 &\bf  81.78  
             & 82.90 & 62.00 & 70.94  
             & \bf 95.93 & 76.93 & 85.36 
             &  \bf 88.10 & 79.57 & 83.58  \\ &
            &  ($\pm0.05 $) &  ($\pm0.29 $) &  ($\pm0.14 $)
            &  ($\pm0.81 $) &  ($\pm1.26 $) &  ($\pm0.92 $)
            &  ($\pm0.74 $) &  ($\pm2.83 $) &  ($\pm1.79 $)
            &  ($\pm1.80 $) &  ($\pm2.03 $) &  ($\pm0.70 $) \\
            & \multirow{2}{*}{MiniGPT-4}
             & \bf 84.23 & 79.41 & 81.75 
             & \bf 85.10 & \bf 64.77 & \bf 73.56  
             & 95.56 & \bf 78.36 & \bf 86.11  
             & 87.03 & 80.70 & 83.75 \\ &
            &  ($\pm0.16 $) &  ($\pm0.42 $) &  ($\pm0.31 $)
            &  ($\pm0.85 $) &  ($\pm1.16 $) &  ($\pm0.94 $)
            &  ($\pm0.68 $) &  ($\pm1.93 $) &  ($\pm1.44 $)
            &  ($\pm0.37 $) &  ($\pm0.94 $) &  ($\pm0.65 $) \\
            \bottomrule
        \end{tabular}
\begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{Average} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP		
        &  69.34 &  74.22 &  71.70
        &  69.34 &  74.22 &  71.70
        &  69.34 &  74.22 &  71.70
        &  69.34 &  74.22 &  71.70
        &  69.34 &  74.22 &  71.70 \\  
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        & 70.71  & 64.98  & 67.73
        & 74.52  & 63.09  & 68.33
        & 77.52  & 64.07  & 70.15
        & 80.32  & 64.18  & 71.35
        & {82.69} & 63.22 & 71.66  \\
    CoCoOp*
        &  72.07 & 71.80  & 71.93
        &  73.93 & 71.94  & 72.92
        &  76.64 & 72.39  & 74.46
        &  78.56 & 72.51  & 75.41
        & 80.47 & 71.69 & 75.83  \\
        
    MaPLe*
        &  71.76 &  71.78 &  71.77
        &  74.84 &  73.84 &  74.33
        &  77.20 &  73.16 &  75.13
        &  79.98 &  73.45 &  76.57
        & 82.28 &  75.14 &  78.55  \\

    KgCoOp*
        &  75.48 & 73.16  & 74.30
        &  76.89 & 73.67  & 75.25
        &  77.99 & 73.74  & 75.80
        &  79.42 & 73.54  & 76.37
        & 80.73 & 73.60 & 77.00  \\
        
    PSRC*
        &  73.93 &  71.38 & 72.63
        &  77.95 &  73.07 & 75.43
        &  80.43 &  75.47 & 77.87
        &  82.12 &  74.66 & 78.21
        & 84.26 & 76.10 & 79.97 \\
        
    CoPrompt*
        &  70.63 &  70.14 & 70.38
        &  74.22 &  71.87 & 73.02
        &  78.39 &  75.17 & 76.74
        &  80.52 &  74.41 & 77.34
        & 82.91 & 75.11 & 78.58 \\

    TCP*
        &  75.51 &  74.65 & 75.08
        &  77.98 &  75.01 & 76.47
        &  80.25 &  74.71 & 77.39
        &  81.81 &  74.90 & 78.21
        & 83.92 & 75.13 & 79.28  \\
        
    LLamP* 
        &  75.17 &  75.21 & 75.18
        &  78.46 &  75.43 & 76.92
        &  80.49 &  75.38 & 77.85
        &  82.52 &  76.46 & 79.37
        &  84.95 & 76.76  & 80.65\\
    
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
        \rowcolor{tabhighlight}
        &  \bf 76.82 & \bf 75.69  & \bf 76.25
        &  \bf 79.27 & \bf 76.24  & \bf 77.72
        &  \bf 81.36 & \bf 75.93  & \bf 78.55
        &  \bf 84.05 & \bf 76.79  & \bf 80.26 
        &  \bf 87.08 & \bf 77.53  & \bf 82.03
        \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.75 $) &  ($\pm0.28 $) &  ($\pm0.38 $)
        &  ($\pm0.17 $) &  ($\pm0.31 $) &  ($\pm0.11 $)
        &  ($\pm0.37 $) &  ($\pm0.59 $) &  ($\pm0.16 $)
        &  ($\pm0.43 $) &  ($\pm0.81$) &  ($\pm0.62 $)
        &  ($\pm0.37 $) &  ($\pm0.94 $) &  ($\pm0.65 $) \\
    \bottomrule
    \end{tabular}
    }
    \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{ImageNet} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP		
        &  72.43 &  68.14 &  70.22
        &  72.43 &  68.14 &  70.22
        &  72.43 &  68.14 &  70.22
        &  72.43 &  68.14 &  70.22
        &  72.43 &  68.14 &  70.22 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        & 65.40  &  54.20 & 59.28
        & 70.03  &  58.13 & 63.53
        & 72.50  &  60.43 & 65.92
        & 74.83  &  63.07 & 68.45
        & 76.47  & 67.88  & 71.92  \\
    CoCoOP*
        & 74.53  & 69.03  & 71.67
        & 74.77  & 69.33  & 71.95
        & 75.47  & 69.80  & 72.52
        & 75.53  & 70.17  & 72.75
        & 75.98  & 70.43  & 73.10  \\
    MaPLe*
        & 74.77  & 70.23  & 72.43 
        & 75.17  & 70.33  & 72.67
        & 75.67  & 70.77  & 73.14
        & 76.13  & 70.87  & 73.41
        & 76.66  & 70.54  & 73.47  \\
    KgCoOP*
        & 74.10  & 68.70  & 71.29
        & 74.73  & 68.87  & 71.68
        & 75.30  & 69.13  & 72.08
        & 75.47  & 69.63  & 72.43
        & 75.83  & 69.96  & 72.78  \\
    PSRC*
        & 73.53  & 68.43  & 70.89
        & 75.07  & 69.20  & 72.02
        & 76.20  & 69.73  & 72.82
        & 77.03  & 70.03  & 73.36
        & 77.60  & 70.73  & 74.01 \\
    CoPrompt*
        & 74.10  & \bf70.93  & 72.48
        & 74.57  & \bf71.00  & 71.68
        & 75.23  & \bf71.00  & 73.05
        & 75.83  & \bf71.17  & 73.43
        & 76.50  & \bf70.93  & 73.61  \\
    TCP*
        & 73.40  & 69.10  & 71.19
        & 73.80  & 68.97  & 71.30
        & 75.03  & 69.53  & 72.18
        & 76.17  & 69.50  & 72.68
        & 77.00  & 69.60  & 73.11 \\
    LLamP* 
        & 72.25  & 69.19  & 70.69
        & 74.05  & 68.62  & 71.23
        & 75.83  & 70.94  & 73.30
        & 77.04  & 70.64  & 73.70
        & 78.00 & 70.88 & 74.27 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    % \rowcolor{tabhighlight}
    \rowcolor{tabhighlight}
        & \bf74.40 & 70.00 & \bf72.13 
        & \bf75.60 & 70.33 & \bf72.87 
        & \bf76.83 & 70.47 & \bf73.51 
        & \bf77.35 & 70.75 & \bf73.90 
        & \bf 79.07 & 70.43 & \bf 74.49  \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.29 $) &  ($\pm0.43 $) &  ($\pm0.37 $)
        &  ($\pm0.37 $) &  ($\pm0.41 $) &  ($\pm0.39 $)
        &  ($\pm0.41 $) &  ($\pm0.68 $) &  ($\pm0.26 $)
        &  ($\pm0.35 $) &  ($\pm0.15$) &  ($\pm0.06 $)
        &  ($\pm1.32 $) &  ($\pm0.26 $) &  ($\pm0.56 $) \\
    \bottomrule
    \end{tabular}
    % }
    % \end{subtable}
    }
    \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{Caltech101} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP		
        &  96.84 &  94.00 &  95.40
        &  96.84 &  94.00 &  95.40
        &  96.84 &  94.00 &  95.40
        &  96.84 &  94.00 &  95.40
        &  96.84 &  94.00 &  95.40 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  96.97 &  93.77 & 95.34
        &  96.97 &  87.07 & 91.75
        &  97.27 &  88.03 & 92.42
        &  97.73 &  89.97 & 93.69
        & {98.00} & 89.81 & 93.73  \\
    CoCoOP*
        &  97.80 & 93.63  & 95.67
        &  97.93 & 94.50  & 96.09
        &  98.03 & 94.30  & 96.13
        &  97.97 & 93.87  & 95.88
        & 97.96 & 93.81 & {95.84}  \\
    MaPLe*
        &  97.73 & \bf95.33  & 96.52 
        &  97.73 & 94.50  & 96.09
        &  97.80 & 94.50  & 96.12
        &  98.13 & 95.20  & 96.64
        & 97.74 & {94.36} &  {96.02}  \\
    KgCoOP*
        &  98.10 & 94.57  & 96.30
        &  98.10 & 94.80  & 96.42
        &  98.13 & 94.57  & 96.32
        &  98.13 & 94.23  & 96.14
        & 97.72  & 94.39  & 96.03 \\
    PSRC*
        &  98.13 & 94.53  & 96.30
        &  98.27 & 94.70  & 96.45
        &  98.23 & 94.03  & 96.08 
        &  98.27 & 94.13  & 96.16
        & 98.10 & 94.03 & 96.02  \\
    CoPrompt*
        & \bf98.60  & 94.77  & 96.65
        & \bf98.70  & 95.40  & \bf97.02
        & \bf98.50  & 94.97  & 96.70
        & \bf98.80  & \bf95.70  & \bf97.23
        & 98.97 & 95.50 & 97.20 \\
    TCP*
        & 98.20  & 94.60  & 96.37
        & 98.03  & 94.60  & 96.28
        & 98.27  & 94.47  & 96.33
        & 98.23  & 94.73  & 96.45
        & 98.57 & 94.70 & 96.59 \\   
    LLamP* 
        & 98.32  & 95.31  & 96.79
        & 98.38  & \bf95.41  & 96.87
        & 97.74  & \bf95.63  & 96.67
        & 98.64  & 95.19  & 96.88
        & 98.92 & \bf 95.70 & 97.29  \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
     \rowcolor{tabhighlight}
        & 98.07 & 94.20 & 96.10 
        & 98.40 & 95.10 & 96.72 
        & 98.33 & 95.17 & \bf96.72 
        & 98.53 & 95.03 & 96.75  
        & \bf 99.00 & \bf95.70 & \bf97.32\\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.39 $) &  ($\pm0.22 $) &  ($\pm0.29 $)
        &  ($\pm0.22 $) &  ($\pm0.45 $) &  ($\pm0.24 $)
        &  ($\pm0.12 $) &  ($\pm0.19 $) &  ($\pm0.12 $)
        &  ($\pm0.09 $) &  ($\pm0.12$) &  ($\pm0.10 $)
        &  ($\pm0.16 $) &  ($\pm0.36 $) &  ($\pm0.19 $) \\
    \bottomrule
    \end{tabular}
\begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{OxfordPets} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP			
        &  91.17 &  97.26 &  94.12
        &  91.17 &  97.26 &  94.12
        &  91.17 &  97.26 &  94.12
        &  91.17 &  97.26 &  94.12
        &  91.17 &  97.26 &  94.12 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  87.90 &  96.43 & 91.97
        &  89.77 &  96.03 & 92.79
        &  91.40 &  95.70 & 93.50
        &  93.17 &  94.40 & 93.78
        & 93.67 & 95.29 & 94.47 \\
    CoCoOP*
        &  94.00 &  97.43 & 95.68
        &  94.27 &  97.37 & 95.79
        &  95.10 &  \bf97.70 & \bf96.38
        &  95.53 &  \bf97.73 & \bf96.62
        & {95.20} & {97.69} & {96.43}  \\
    MaPLe*
        &  91.97 &  96.97 & 94.40 
        &  93.53 &  97.10 & 95.28
        &  94.67 &  97.30 & 95.97
        &  95.53 &  97.27 & 96.39
        &  {95.43} & {97.76} &  {96.58}  \\
    KgCoOP*
        &  93.57 &  97.33 & 95.41
        &  93.97 &  97.50 & 95.70
        &  94.73 &  97.73 & 96.21
        &  94.93 &  97.63 & 96.26
        & 94.65 & 97.76 & 96.18  \\
    PSRC*
        &  93.73 &  97.37 & 95.52
        &  \bf94.67 &  \bf97.63 & \bf96.13
        &  95.33 &  97.27 & 96.29
        &  95.37 &  95.97 & 95.67
        & 95.33 & 97.30 & 96.30 \\
    CoPrompt*
        &  92.47 &  96.37 & 94.38
        &  93.20 &  97.17 & 95.14
        &  93.80 &  96.40 & 95.08
        &  95.03 &  95.00 & 95.02
        & 94.70 & 96.37 & 95.53  \\
    TCP*
        &  93.30 &  97.37 & 95.29
        &  93.70 &  97.53 & 95.58
        &  94.63 &  97.43 & 96.01
        &  95.00 &  97.50 & 96.23
        & 94.53 & 97.10 & 95.79 \\
    LLamP* 
        &  \bf94.52 &  96.75 & 95.62
        &  94.36 &  97.15 & 95.73
        &  95.37 &  96.70 & 96.03
        &  94.73 &  97.20 & 95.95
        & 95.82 & 97.54 & 96.67  \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & 94.43 & \bf97.77 & \bf96.07 
        & 94.53 & 97.40 & 95.94 
        &  \bf95.77 &  96.97 & 96.37
        & \bf95.57 & 97.53 & 96.54
        & \bf 96.00 & \bf 97.76 & \bf 96.84  \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.21 $) &  ($\pm0.21 $) &  ($\pm0.12 $)
        &  ($\pm0.25 $) &  ($\pm0.33 $) &  ($\pm0.23 $)
        &  ($\pm0.33 $) &  ($\pm0.90 $) &  ($\pm0.31 $)
        &  ($\pm0.09 $) &  ($\pm0.29$) &  ($\pm0.10 $)
        &  ($\pm0.36 $) &  ($\pm0.43 $) &  ($\pm0.15 $) \\
    \bottomrule
    \end{tabular}
    }
     \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{Cars} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP			
        &  63.37 &  74.89 &  68.65
        &  63.37 &  74.89 &  68.65
        &  63.37 &  74.89 &  68.65
        &  63.37 &  74.89 &  68.65
        &  63.37 &  74.89 &  68.65 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  58.87 &  62.93 & 60.83
        &  65.17 &  62.23 & 63.67
        &  71.17 &  62.30 & 66.44
        &  74.60 &  61.43 & 67.38
        & {78.12} & 60.40 & 68.13 \\
    CoCoOP*
        &  65.77 &  74.13 & 69.70
        &  67.10 &  75.03 & 70.84
        &  67.50 &  74.03 & 70.61
        &  69.83 &  73.27 & 71.51
        & 70.49 & 73.59 & {72.01} \\
    MaPLe*
        &  64.83 &  73.50 & 68.89 
        &  67.10 &  74.77 & 70.73
        &  68.43 &  74.27 & 71.23
        &  69.93 &  75.00 & 72.38
        & 72.94 & 74.00 &  {73.47} \\
    KgCoOP*
        &  66.30 &  75.47 & 70.59
        &  66.03 &  75.97 & 70.65
        &  68.37 &  75.30 & 71.67
        &  70.40 &  75.27 & 72.75
        & 71.76  & {75.04}  & 73.36 \\
    PSRC*
        &  67.83 &  74.03 & 70.79
        &  69.90 &  74.27 & 72.02
        &  72.43 &  75.10 & 73.74
        &  75.63 &  74.73 & 75.18
        & {78.27} & 74.97 & {76.58} \\
    CoPrompt*
        &  62.93 &  70.60 & 66.54
        &  66.23 &  71.83 & 68.92
        &  68.17 &  70.80 & 69.46
        &  69.23 &  70.40 & 69.81
        & {73.10} & {70.67} & {71.86} \\
    TCP*
        &  66.77 &  73.47 & 69.96
        &  68.27 &  74.20 & 71.11
        &  72.20 &  73.10 & 72.65
        &  75.37 &  73.43 & 74.39
        & {79.90} & {74.00} & {76.84} \\
    LLamP* 
        &  64.72 &  73.95 & 69.03
        &  70.71 &  74.22 & 72.42
        &  73.79 &  73.63 & 73.71
        &  77.01 &  73.50 & 75.21
        & 81.22 & 73.96 & 77.42 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}  
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf68.67 & \bf74.57 & \bf71.50 
        & \bf71.40 & \bf75.40 & \bf73.35 
        & \bf75.73 & \bf76.07 & \bf75.91 
        & \bf83.70 & \bf77.83 & \bf80.66
        & \bf 89.00 & \bf 77.66 & \bf 82.94 \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.71 $) &  ($\pm0.56 $) &  ($\pm0.33 $)
        &  ($\pm0.82 $) &  ($\pm0.90 $) &  ($\pm0.72 $)
        &  ($\pm1.52 $) &  ($\pm0.26 $) &  ($\pm0.67 $)
        &  ($\pm0.73 $) &  ($\pm0.21$) &  ($\pm0.31 $)
        &  ($\pm0.43 $) &  ($\pm0.69 $) &  ($\pm 0.58$) \\
    \bottomrule
    \end{tabular}
    % }
    }
     \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{Flowers} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP		
        &  72.08 &  77.80 &  74.83
        &  72.08 &  77.80 &  74.83
        &  72.08 &  77.80 &  74.83
        &  72.08 &  77.80 &  74.83
        &  72.08 &  77.80 &  74.83 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  86.33 &  69.83 & 77.21
        &  90.60 &  68.43 & 77.97
        &  92.43 &  66.77 & 77.53
        &  96.27 &  64.93 & 77.55
        & {97.60} & 59.67 & 74.06 \\
    CoCoOP*
        &  75.87 &  \bf76.83 & 76.35
        &  80.97 & 75.40  & 78.09
        &  86.97 & 72.13  & 78.86
        &  91.40 & 72.23  & 80.69
        & 94.87 & 71.75 & {81.71} \\
    MaPLe*
        &  75.90 &  74.70 & 75.30 
        &  82.83 &  76.20 & 79.38
        &  88.80 &  73.87 & 80.65
        &  93.20 &  74.63 & 82.89
        & 95.92 & 72.46 &  82.56 \\
    KgCoOP*
        & 83.17  &  75.40 & 79.09
        & 85.67  &  75.13 & 80.05
        & 85.40  &  74.90 & 79.81
        & 91.40  &  75.07 & 82.43
        & 95.00  & 74.73  & 83.65 \\
    PSRC*
        & 86.67 & 75.83  & 80.89
        & 90.70  & 74.07  & 81.55
        & 93.03  & 76.37  & 83.88
        & 96.53  & 77.37  & 85.89
        & {98.07} & 76.50 & 85.95 \\
    CoPrompt*
        & 73.00  & 73.33  & 73.16
        & 82.27  & 74.13 & 77.99
        & 88.53  & 74.73  & 81.05
        & 94.00  & 75.63  & 83.82
        & {96.97} & {75.23} & {84.73}\\
    TCP*
        & 84.73  & 76.33  & \bf80.31
        & \bf91.20  & 75.97  & \bf82.89
        & \bf94.73  &  75.50 & 84.03
        & \bf96.83  & 75.73  & 84.99
        & {97.93} & {74.79} & {84.81} \\
    LLamP* 
        & 83.19  & 75.74  & 79.29
        & 88.51  & 76.17  & 81.88
        & 94.68  & 75.11  & 83.77
        & 96.29  & 76.59  & 85.32
        & 97.91 & 76.99 & 86.20 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}  
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf84.83 & 75.97 & 80.15 
        & 89.47 & \bf76.30 & 82.36 
        &  93.80 &  \bf77.20 & \bf84.69 
        & 96.57 & \bf77.37 & \bf85.91 
        & \bf 99.07 & \bf 77.60 & \bf 87.03 \\
        \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.59 $) &  ($\pm0.61 $) &  ($\pm0.58 $)
        &  ($\pm1.46 $) &  ($\pm0.73 $) &  ($\pm0.65 $)
        &  ($\pm0.29 $) &  ($\pm0.64 $) &  ($\pm0.28 $)
        &  ($\pm0.50 $) &  ($\pm0.33$) &  ($\pm0.40 $)
        &  ($\pm0.21 $) &  ($\pm0.46 $) &  ($\pm0.25 $) \\
    \bottomrule
    \end{tabular}
\begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{Food101} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP		
        &  90.10 &  91.22 &  90.66
        &  90.10 &  91.22 &  90.66
        &  90.10 &  91.22 &  90.66
        &  90.10 &  91.22 &  90.66
        &  90.10 &  91.22 &  90.66 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  83.50 & 86.37  & 84.91
        &  83.23 & 82.57  & 82.89
        &  84.93 & 84.17  & 84.55
        &  86.43 & 81.73  & 84.01
        & 88.33 & 82.26 & 85.19 \\
    CoCoOP*
        & 88.93  & 90.27  & 89.59
        & 89.20  & 90.00  & 89.59
        & 89.97  & 90.97  & 90.47
        & 89.97  & 91.10  & 90.53
        & {90.70} & {91.29} & {90.99} \\
    MaPLe*
        & 88.67  &  90.90 & 89.77 
        & 88.03  &  89.47 & 88.74
        & 89.53  &  91.10 & 90.31
        & 89.63  &  91.23 & 90.42
        &  {90.71} &  \bf 92.05 &  91.38 \\
    KgCoOP*
        & \bf89.87  & \bf91.47  & \bf90.66
        &  90.00 &  91.33 & 90.66
        &  \bf90.30 & 91.47  & \bf90.88
        &  \bf90.30 & \bf91.57  & \bf90.93
        & 90.50 &  91.70 & 91.09 \\
    PSRC*
        & 88.13  &  91.00 & 89.54
        & 88.73  & 90.97  & 89.84
        & 89.70  & 91.13  & 90.41
        & 90.00  & 91.53  & 90.76
        & 90.67 & 91.53 & 91.10 \\
    CoPrompt*
        & 88.43  &  90.70 & 89.55
        & 88.87  &  90.57 & 89.71
        & 89.80  &  91.43 & 90.61
        & 89.87  &  91.60 & 90.73
        & 90.27 & 91.83 & 91.04 \\
    TCP*
        & 89.83  & 91.43  & 90.62
        & 89.43  & 91.20  & 90.31
        & 89.93  & 90.93  & 90.43
        & 90.07  & 91.23  & 90.65
        & 90.67 & 91.40 & 91.03 \\
    LLamP* 
        & 89.02  & 91.37  & 90.18
        & 89.41  & 91.48  & 90.43
        & 89.42  & 91.52  & 90.46
        & 89.93  & 91.70  & 90.81
        & 90.51 & 91.81 & 91.16\\
    \rowcolor{tabhighlight}
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13} 
    \cmidrule(r){14-16}
     \rowcolor{tabhighlight}
        & 89.37 & 91.40 & 90.37 
        & \bf90.10 & \bf91.80 & \bf90.94 
        &  89.93 &  \bf91.57 & 90.74 
        & 90.20 & 91.10 & 90.65 
        & \bf 91.77 & 91.37 & \bf 91.57 \\
        \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.34 $) &  ($\pm0.36 $) &  ($\pm0.29 $)
        &  ($\pm0.41 $) &  ($\pm0.33 $) &  ($\pm0.33 $)
        &  ($\pm0.31 $) &  ($\pm0.12 $) &  ($\pm0.22 $)
        &  ($\pm0.50 $) &  ($\pm0.29 $) &  ($\pm0.35 $)
        &  ($\pm0.05 $) &  ($\pm0.12 $) &  ($\pm0.07 $) \\
    \bottomrule
    \end{tabular}
    % }
    }
     \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{Aircraft} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP			
        &  27.19 &  36.29 &  31.09
        &  27.19 &  36.29 &  31.09
        &  27.19 &  36.29 &  31.09
        &  27.19 &  36.29 &  31.09
        &  27.19 &  36.29 &  31.09\\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  26.73 &  24.77 & 25.71
        &  29.83 &  19.27 & 23.41
        &  31.90 &  24.87 & 27.95
        &  36.87 &  26.03 & 30.52
        & {40.44} & 22.30 & 28.75 \\
    CoCoOP*
        &  21.90 &  24.37 & 23.07
        &  20.40 &  15.90 & 17.87
        &  32.10 &  34.03 & 33.04
        &  34.63 &  33.77 & 34.19
        & 33.41 & 23.71 & 27.74 \\
    MaPLe*
        &  23.40 & 24.17  & 23.78
        &  31.60 & 35.10  & 33.26
        &  32.40 & 33.53  & 32.96
        &  34.57 & 33.50  & 34.03
        & 37.44 & 35.61 & {36.50}\\
    KgCoOP*
        &  29.13 & 31.43  & 30.24
        &  31.50 & 32.97  & 32.22
        &  32.40 & 33.40  & 32.89
        &  34.77 & 33.30  & 34.02
        & 36.21 & 33.55 & 34.83 \\
    PSRC*
        &  11.00 & 7.00  & 8.56
        &  29.83 & 25.73  & 27.63
        &  35.90 & 36.03  & 35.96
        &  36.70 & 25.57  & 30.14
        & {42.73} & 37.87 & {40.15} \\
    CoPrompt*
        &  10.33 & 4.97  & 6.71
        &  15.03 & 6.93  & 9.49
        &  32.80 & 34.10  & 33.47
        &  29.63 & 25.10  & 27.18
        & {36.50} & 33.50 & 34.94 \\
    TCP*
        &  30.33 & 34.47  & 32.27
        &  33.13 & 34.80  & 33.94
        &  35.87 & 33.23  & 34.49
        &  38.27 & 34.77  & 36.44
        & {42.05} & 34.33 & 37.79 \\
    LLamP* 
        &  30.11 & 32.05  & 31.05
        &  32.83 & 34.19  & 33.49
        &  35.87 & 33.23  & 34.49
        &  41.54 & 34.97  & 37.97
        & 48.34 & 36.93 & 41.87 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13} 
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf32.97 & \bf36.47 & \bf34.63 
        & \bf33.60 & \bf36.30 & \bf 34.89
        &  \bf37.30 &  \bf37.00 & \bf37.15 
        & \bf42.30 & \bf36.20 & \bf39.01 
        & \bf 52.10 & \bf 39.11 & \bf 44.68 \\
        \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.77 $) &  ($\pm0.87 $) &  ($\pm0.76 $)
        &  ($\pm0.45 $) &  ($\pm1.36 $) &  ($\pm0.44 $)
        &  ($\pm0.54 $) &  ($\pm1.22 $) &  ($\pm0.70 $)
        &  ($\pm1.96 $) &  ($\pm0.09 $) &  ($\pm0.85 $)
        &  ($\pm0.88 $) &  ($\pm1.91 $) &  ($\pm 1.11$) \\
    \bottomrule
    \end{tabular}
    % }
    }
    \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{SUN397} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP			
        &  69.36 &  75.35 &  72.23
        &  69.36 &  75.35 &  72.23
        &  69.36 &  75.35 &  72.23
        &  69.36 &  75.35 &  72.23
        &  69.36 &  75.35 &  72.23 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  65.90 &  60.03 & 62.83
        &  71.60 &  59.53 & 65.01
        &  76.00 &  62.03 & 68.31
        &  78.17 &  60.30 & 68.08
        & {80.60} & 65.89 & 72.51 \\
    CoCoOP*
        &  73.77 & 76.30  & 75.01
        &  75.80 & 76.20  & 75.99
        &  76.97 & 76.43  & 76.69
        &  78.50 & 76.33  & 77.39
        & 79.74 & {76.86} & {78.27}\\
    MaPLe*
        &  74.37 & 77.17  & 75.74 
        &  76.47 & 78.30  & 77.37
        &  77.73 & 77.73  & 77.73
        &  79.27 & 77.83  & 78.54
        & {80.82} &  {78.70} &  {79.75} \\
    KgCoOP*
        &  74.60 & 76.97  & 75.77
        &  76.63 & 74.93  & 75.77
        &  78.47 & 76.23  & 77.33
        &  79.43 & 76.87  & 78.13
        & 80.29 & 76.53 & 78.36 \\
    PSRC*
        &  75.67 & 76.73  & 76.19
        &  78.00 & 77.87  & 77.93
        &  80.17 & 78.23  & 79.19
        &  81.60 & 78.10  & 79.81
        & {82.67} & 78.47 & 80.52 \\
    CoPrompt*
        &  76.50 & 78.80  & 77.63
        &  78.70 & 79.03  & 78.86
        &  80.10 & 79.07  & 79.58
        &  81.17 & \bf79.67  & 80.41
        & {82.33} & {79.40} & {80.84} \\
    TCP*
        &  75.47 & 77.10  & 76.28
        &  77.73 & 77.40  & 77.56
        &  79.77 & 77.53  & 78.63
        &  80.97 & 77.53  & 79.21
        & {82.67} & {78.17} & {80.36} \\
    LLamP* 
        &  74.11 & 77.23  & 75.64
        &  77.60 & 78.20  & 77.89
        &  79.20 & 78.39  & 78.79
        &  81.59 & 78.21  & 79.86
        & 83.10 & 79.36 & 81.19 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}    
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf76.83 & \bf78.43 & \bf77.62 
        & \bf78.90 & \bf79.13 & \bf79.01 
        & \bf81.27 & \bf78.97 & \bf80.10 
        & \bf82.60 & 79.20 & \bf 80.86
        & \bf 84.23 & \bf 79.41 & \bf 81.75 \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm0.42 $) &  ($\pm0.34 $) &  ($\pm0.19 $)
        &  ($\pm0.22 $) &  ($\pm0.12 $) &  ($\pm0.10 $)
        &  ($\pm0.12 $) &  ($\pm0.12 $) &  ($\pm0.12 $)
        &  ($\pm0.45 $) &  ($\pm0.45 $) &  ($\pm0.23 $)
        &  ($\pm0.16 $) &  ($\pm0.42 $) &  ($\pm0.31 $) \\
    \bottomrule
    \end{tabular}
\begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{DTD} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP			
        &  53.24 &  59.90 &  56.37
        &  69.36 &  75.35 &  72.23
        &  53.24 &  59.90 &  56.37
        &  53.24 &  59.90 &  56.37
        &  53.24 &  59.90 &  56.37\\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        &  62.33 &  52.30 & 56.88
        &  63.43 &  52.07 & 57.19
        &  69.87 &  49.37 & 57.86
        &  77.30 &  45.23 & 57.07
        & {79.44} & 41.18 & 54.24\\
    CoCoOP*
        &  59.70 &  56.87 & 58.25
        &  62.03 &  55.63 & 58.66
        &  68.07 &  55.10 & 60.90
        &  72.17 &  57.80 & 64.19
        & 77.01 & 56.00 & {64.85} \\
    MaPLe*
        &  57.37 &  54.87 & 56.09
        &  65.07 &  52.80 & 58.30
        &  69.33 &  59.47 & 64.02
        &  75.10 &  55.63 & 63.92
        & {80.36} & 59.18 &  {68.16} \\
    KgCoOP*
        &  67.07 &  57.77 & 62.07
        &  67.30 &  59.30 & 63.05
        &  72.43 &  56.13 & 63.25
        &  75.57 &  58.20 & 65.76
        & 77.55 & 54.99 & 64.35 \\
    PSRC*
        &  67.50 &  55.10 & 60.67
        &  69.07 &  57.10 & 62.52
        &  75.50 &  57.43 & 65.24
        &  80.37 &  62.07 & 70.04
        & {83.37} & 62.97 & 71.75 \\
    CoPrompt*
        &  64.03 &  60.70 & 62.32
        &  68.77 &  60.07 & 64.13
        &  73.03 &  59.87 & 65.80
        &  78.93 &  62.53 & 69.78
        & {82.77} & {61.27} & {70.42} \\
    TCP*
        &  66.40 & 56.70  & 61.17
        &  68.20 & 57.90  & 62.63
        &  75.27 & 56.90  & 64.81
        &  80.03 & 57.57  & 66.97
        & {82.67} & {56.87} & {67.38} \\
    LLamP* 
        &  67.01 &  62.30 & 64.58
        &  70.60 &  61.35 & 65.65
        &  72.92 &  61.95 & 66.99
        &  80.09 &  \bf62.92 & \bf70.47
        & 82.53 & 63.12 & 71.53 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}   
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf67.60 & \bf62.30 & \bf64.81 
        & \bf72.50 & \bf63.40 & \bf67.65 
        &  \bf76.30 & 61.47 & \bf 68.09
        & \bf81.60 & 61.80 & 70.33
        & \bf 85.10 & \bf 64.77 & \bf 73.56\\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm1.70 $) &  ($\pm1.68 $) &  ($\pm1.29 $)
        &  ($\pm0.29 $) &  ($\pm2.63 $) &  ($\pm1.68 $)
        &  ($\pm1.30 $) &  ($\pm1.11 $) &  ($\pm0.97 $)
        &  ($\pm0.39 $) &  ($\pm2.54 $) &  ($\pm1.83 $)
        &  ($\pm0.85 $) &  ($\pm1.16 $) &  ($\pm 0.94$) \\
    \bottomrule
    \end{tabular}
    % }
    }
     \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{EuroSAT} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
     CLIP			
        &  56.48 &  64.05 & 60.02
        &  56.48 &  64.05 & 60.02
        &  56.48 &  64.05 & 60.02
        &  56.48 &  64.05 & 60.02
        &  56.48 &  64.05 & 60.02 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        & 70.7  & 47.67  & 56.94
        & 82.33  & 45.20  & 58.36
        & 84.53  & 50.00  & 62.83
        & 85.83  & 56.73  & 68.31
        & {92.19} & 54.74 & 68.69 \\
    CoCoOP*
        &  65.47 & 58.17  & 61.60
        &  74.20 &  67.70 & 70.80
        &  73.83 & 58.03  & 64.93
        &  78.20 & 59.27  & 67.43
        & 87.49 & 60.04 & {71.21} \\
    MaPLe*
        & 65.50  & 56.70  &  60.78
        &  68.40 &  66.30 & 67.33
        &  76.37 & 54.80  & 63.81
        & 86.67  &  59.73 & 70.72
        & {94.07} &  {73.23} & {82.35} \\
    KgCoOP*
        & 77.40  & 57.43  & 65.93
        & 82.93  & 60.43  & 69.91
        & 83.43  & 62.23  & 71.29
        & 81.47  & 59.10  & 68.51
        & 85.64 & 64.34 & 73.48 \\
    PSRC*
        & 73.13  & 66.83  & 69.84
        & 82.07  & 67.60  & 74.14
        & 85.20  & \bf77.33  & \bf81.07
        &  86.37 & 73.90  & 79.65
        & 92.90 & 73.90 & 82.32 \\       
    CoPrompt*
        & 59.17  & 52.30  & 55.52
        &  70.23 &  68.53 & 69.37
        & 80.23  & 75.97  & 78.04
        & 89.00  &  72.00 & 79.60
        & {93.47} & {73.20} & {82.10} \\
    TCP*
        & 74.43  &  71.43 & 72.90
        & 83.00  & 73.77  & 78.11
        & 84.50  & 74.07  & 78.94
        & 84.17  & 72.80  & 78.07
        & {90.03} & {74.50} & {81.53} \\
    LLamP* 
        & 75.52  & \bf76.41  & 75.96
        & \bf86.78  &  \bf76.51 & \bf 81.32
        & 85.80  & 73.38  & 79.11
        & 85.16  & \bf80.41  & 82.72
        & 90.65 & \bf 79.16 & 84.52 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}  
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf79.55 & 74.15 & \bf 76.76
        & 85.20 & 74.75 & 79.63 
        & \bf86.00 & 71.30 & 77.96 
        & \bf90.20 & 79.40 & \bf84.46  
        & \bf 95.56 & 78.36 & \bf 86.11 \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm6.41 $) &  ($\pm1.75 $) &  ($\pm2.06 $)
        &  ($\pm0.90 $) &  ($\pm0.29 $) &  ($\pm0.23 $)
        &  ($\pm2.71 $) &  ($\pm4.98 $) &  ($\pm2.40 $)
        &  ($\pm0.46 $) &  ($\pm7.95 $) &  ($\pm4.88 $)
        &  ($\pm0.68 $) &  ($\pm1.93 $) &  ($\pm1.44 $) \\
    \bottomrule
    \end{tabular}
    % }
    }
    \\
     \vspace*{-0.4cm}
    \subfloat{
    \centering
    \begin{tabular}
    {lccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    & \multicolumn{3}{c}{1-shots} & \multicolumn{3}{c}{2-shots} & \multicolumn{3}{c}{4-shots} & \multicolumn{3}{c}{8-shots}& \multicolumn{3}{c}{16-shots} \\
    \textbf{UCF101} & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM & Base & New & HM \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CLIP			
        &  70.53 &  77.50 &  73.85
        &  70.53 &  77.50 &  73.85
        &  70.53 &  77.50 &  73.85
        &  70.53 &  77.50 &  73.85
        &  70.53 &  77.50 &  73.85 \\      
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13}
    \cmidrule(r){14-16}
    CoOP*
        & 73.20  & 66.50  & 69.69
        &  76.80 &  63.43 & 69.48
        & 80.67  & 61.10  & 69.53
        & 82.30  & 62.20  & 70.85
        & {84.69} & 56.05 & 67.46 \\
    CoCoOP*
        & 75.03  & 72.77  & 73.88
        & 76.63  & 74.27  & 75.43
        & 79.07  & 73.87  & 76.38
        & 80.40  & 72.07  & 76.01
        & 82.33 & 73.45 & {77.64}  \\
    MaPLe*
        & 74.80  & 75.07  &  74.93
        & 77.30  & 77.33  & 77.32
        & 78.50  & 77.50  & 77.99
        & 81.57  & 77.03  & 79.24
        & 83.00 &  {78.66} & {80.77} \\
    KgCoOP*
        & 76.93  & 78.23  & 77.57
        & 79.03  & \bf79.17  & 79.09
        & 78.97  & \bf80.00  & 79.48
        & 81.77  & 78.07  & 79.88
        & 82.89 & 76.67  & 79.65 \\
    PSRC*
        & 77.87  & 78.30  & 78.08
        &  81.17 & 74.67  & 77.78
        & 83.00  & 77.57  & 80.19
        & 85.47  & 77.83  & 81.47
        & {87.10} & 78.80 & 82.74 \\
    CoPrompt*
        &  77.33 & 78.10  & 77.71
        & 79.70  & 78.00  & 78.84
        & 82.07  & 78.53  & 80.26
        & 84.20  & 79.67  & 81.87
        & {86.30} & {78.27} & {82.09}\\
    TCP*
        & 77.70  & \bf79.20  & \bf78.44
        &  81.33 & 78.80  & 80.04
        & 82.60  & 79.17  & 80.85
        & 84.87  & 79.13  & 81.90
        & {87.13} & \bf{80.93} & \bf{83.92} \\
    LLamP* 
        &  78.12 & 76.96  & 77.54
        &  79.88 & 76.47  & 78.14
        &  \bf84.23 & 78.63  & \bf81.36
        &  85.67 & \bf79.71  & \bf82.58
        & 87.42 & 78.92 & 82.95 \\
    \cmidrule(r){1-1}
    \cmidrule(r){2-4}
    \cmidrule(r){5-7}
    \cmidrule(r){8-10}
    \cmidrule(r){11-13} 
    \cmidrule(r){14-16}
    \rowcolor{tabhighlight}
        & \bf78.33 & 77.30 & 77.81 
        & \bf82.23 & 78.80 & \bf80.42 
        &  83.70 &  79.03 &  81.30
        & \bf85.90 & 78.50 & 82.03  
        & 87.03 & 80.70 & 83.75 \\
    \rowcolor{tabhighlight}
     \multirow{-2}{*}{Ours (w/Std)}
        &  ($\pm1.31 $) &  ($\pm0.85 $) &  ($\pm0.55 $)
        &  ($\pm0.60 $) &  ($\pm0.57 $) &  ($\pm0.47 $)
        &  ($\pm0.16 $) &  ($\pm1.38 $) &  ($\pm0.78 $)
        &  ($\pm0.29 $) &  ($\pm1.10 $) &  ($\pm0.51 $)
        &  ($\pm0.37 $) &  ($\pm0.94 $) &  ($\pm0.65 $)) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|c|cccccccccccc}
\toprule
Methods & Shots                                          
& \rotatebox{90}{Average} 
     & \rotatebox{90}{ImageNet} 
     & \rotatebox{90}{Caltech101} 
     & \rotatebox{90}{OxfordPets} 
     & \rotatebox{90}{StanfordCars} 
     & \rotatebox{90}{Flowers} 
     & \rotatebox{90}{Food101} 
     & \rotatebox{90}{Aircraft} 
     & \rotatebox{90}{SUN397} 
     & \rotatebox{90}{DTD} 
     & \rotatebox{90}{EuroSAT} 
     & \rotatebox{90}{UCF101} 

\\ 
% \midrule
\bottomrule
\addlinespace
zero-shot CLIP & & 65.42 & 66.70 & 94.20 & 89.10 & 65.50 & 70.80 & 85.90 & 24.80 & 62.60 & 44.00 & 48.40 & 67.60 \\ 
% \midrule
\bottomrule
\addlinespace
Linear probe  & \multirow{7}{*}{1-shots} & 45.83 & 32.13 & 79.88 & 44.06 & 35.66 & 69.74 & 43.96 & 19.61 & 41.58 & 34.59 & 49.23 & 53.66 \\
CoOp &  & 67.56 & 66.33 & 92.60 & 90.37 & 67.43 & 77.53 & 84.33 & 21.37 & 66.77 & 50.23 & 54.93 & 71.23 \\
CoCoOp  &  & 69.10 & 69.50 & 93.30 & 91.80 & 67.50 & 73.80 & 84.90 & 28.20 & 68.50 & 53.30 & 58.60 & 70.60 \\
MaPLe & & 69.27 & 62.67 & 92.57 & 89.10 & 66.60 & 83.30 & 80.50 & 26.73 & 64.77 & 52.13 & 71.80 & 71.83 \\
PSRC & & 72.32 & 68.13 & 93.67 & 92.00 & 69.40 & 85.93 & 84.87 & 27.67 & 69.67 &  56.23 & 73.13 & 74.80 \\
TGP-T-F & & 72.15 & 69.84 & 94.20 & 88.28 & 70.44 & 85.67 & 84.49 & 30.36 & 69.30 &  54.73 & 72.96 & 73.35 \\
LLamP & & 72.42 & 69.12 & 94.59 & 91.91 & 70.02 & 84.03 & 85.83 & 30.39 & 69.69 & 54.98 & 70.36 & 75.72 \\
\rowcolor{tabhighlight}  & 
& \textbf{74.31}  
& \textbf{69.87} 
& \textbf{95.00}  
& \textbf{92.27} 
& \textbf{71.50} 
& \textbf{84.30} 
& \textbf{86.13} 
& \textbf{31.23} 
& \textbf{71.97} 
& \textbf{63.43} 
& \textbf{75.30} 
& \textbf{76.38} \\
\rowcolor{tabhighlight} \multirow{-2}{*}{Ours (w/ Std)}& 
& { ($\pm0.76 $)}  
& { ($\pm0.19 $)}  
& { ($\pm0.16 $)} 
& { ($\pm0.38 $)}
& { ($\pm0.73 $)}
& { ($\pm0.80 $)}
& { ($\pm0.21 $)}
& { ($\pm0.21 $)}
& { ($\pm0.17 $)} 
& { ($\pm0.37 $)}
& { ($\pm4.67 $)} 
& { ($\pm0.49 $)}\\ 
\bottomrule
\addlinespace
Linear probe & \multirow{7}{*}{2-shots} & 57.98 & 44.88 & 89.01 & 58.37 & 50.28 & 85.07 & 61.51 & 26.41 & 53.70 & 40.76 & 61.98 & 65.78 \\
CoOp &  & 70.65 & 67.07 & 93.07 & 89.80 & 70.50 & 87.33 & 84.40 & 26.20 & 66.53 & 53.60 & 65.17 & 73.43 \\
CoCoOp  &  & 71.02 & 69.80 & 94.00 & 91.90 & 68.10 & 77.20 & 86.00 & 29.70 & 69.40 & 52.20 & 61.80 & 74.00 \\
MaPLe & & 72.58 & 65.10 & 93.97 & 90.87 & 71.60 & 88.93 & 81.47 & 30.90 & 67.10 & 55.50 & 78.30 & 74.60 \\
PSRC & & 75.29 & 69.77 & 94.53 & 92.50 & 73.40 &  91.17 & 85.70 & 31.70 & 71.60 & 59.97 & 79.37 & 78.50 \\
TGP-T-F & & 75.22 & 70.50 & 93.91 & 91.33 & 73.39 & \bf 91.27 & 85.92 & 33.00 & 72.13 & 60.28 & 80.32 & 75.41 \\
LLamP & &  75.89 &  70.12 &  95.66 & \bf 92.75 & 72.20 & 89.16 &  86.33 &  33.41 &  72.64 &  61.29 &  \bf 81.71 &  79.56 \\
\rowcolor{tabhighlight} & 
& \textbf{77.21}  
& \textbf{70.70} 
& \textbf{95.97}  
& 92.40 
& \textbf{79.67} 
& 90.07
& \textbf{86.87} 
& \textbf{34.70} 
& \textbf{72.93} 
& \textbf{65.67} 
& 80.47
& \textbf{79.87} \\
\rowcolor{tabhighlight} \multirow{-2}{*}{Ours (w/ Std)} & 
& { ($\pm0.88 $)}  
& { ($\pm0.16 $)}  
& { ($\pm0.31 $)} 
& { ($\pm0.16 $)}
& { ($\pm1.36 $)}
& { ($\pm1.02 $)}
& { ($\pm0.71 $)}
& { ($\pm1.54 $)}
& { ($\pm0.63 $)} 
& { ($\pm1.02 $)}
& { ($\pm2.46 $)} 
& { ($\pm0.31 $)}\\ 
\bottomrule
\addlinespace

Linear probe  & \multirow{7}{*}{4-shots} & 68.01 & 54.85 & 92.05 & 71.17 & 63.38 & 92.02 & 73.19 & 32.33 & 63.00 & 55.71 & 77.09 & 73.28 \\
CoOp &  & 74.02 & 68.73 & 94.40 & 92.57 & 74.47 & 92.17 & 84.47 & 30.83 & 69.97 & 58.70 & 70.80 & 77.10 \\
CoCoOp  &  & 74.14 & 70.50 & 94.80 & 92.60 & 69.30 & 82.80 & 86.30 & 31.90 & 70.60 & 57.40 & 64.00 & 75.30 \\
MaPLe & & 75.37 & 67.70 & 94.43 & 91.90 & 75.30 & 92.67 & 81.77 & 34.87 & 70.67 & 61.00 & 84.50 & 78.47 \\
PSRC & & 78.35 & 71.07 & 95.27 & 93.43 &  77.13 & 93.87 & 86.17 & 37.47 & 74.00 & 65.53 &  \bf 86.30 & 81.57 \\
TGP-T-F & & 78.20 & 71.30 & 95.70 & 92.67 & 76.21 & 94.48 & 85.95 & 38.11 & 74.16 & 66.25 & 84.02 & 81.31 \\
LLamP & &  78.83 & 71.37 &  95.84 & \bf 93.61 & 76.79 &  93.96 & 87.17 & \bf 40.02 &  74.05 &  66.37 & 86.16 &  81.80 \\
\rowcolor{tabhighlight} & 
& \textbf{80.01}  
& \textbf{71.53} 
& \textbf{96.47}  
& 93.40
& \textbf{85.53} 
& \textbf{94.90} 
& \textbf{87.97} 
& 39.00 
& \textbf{74.63} 
& \textbf{70.50} 
& 83.70 
& \textbf{82.50} \\
\rowcolor{tabhighlight} \multirow{-2}{*}{Ours (w/ Std)}& 
& { ($\pm0.50 $)}  
& { ($\pm0.48 $)}  
& { ($\pm0.29 $)} 
& { ($\pm0.08 $)}
& { ($\pm0.26 $)}
& { ($\pm0.65 $)}
& { ($\pm0.21 $)}
& { ($\pm0.87 $)}
& { ($\pm0.19 $)} 
& { ($\pm0.37 $)}
& { ($\pm1.36 $)} 
& { ($\pm0.78 $)}\\ 
\bottomrule
\addlinespace
Linear probe  & \multirow{7}{*}{8-shots} & 74.47 & 62.23 & 93.41 & 78.36 & 73.67 & 96.10 & 79.79 & 39.35 & 69.08 & 63.46 & 84.43 & 79.34 \\
CoOp &  & 76.98 & 70.63 & 94.37 & 91.27 & 79.30 & 94.97 & 82.67 & 39.00 & 71.53 & 64.77 & 78.07 & 80.20 \\
CoCoOp  &  & 76.78 & 70.90 & 94.70 & 92.70 & 73.00 & 93.40 & 86.30 & 36.70 & 72.70 & 63.60 & 76.40 & 77.80 \\
MaPLe & & 78.89 & 70.30 & 95.20 & 92.57 & 79.47 & 95.80 & 83.60 & 42.00 & 73.23 & 66.50 & 87.73 & 81.37 \\
PSRC & & 80.69 & 72.33 & 95.67 & 93.50 & 80.97 & 96.27 & 86.90 & 43.27 & 75.73 & 69.87 & 88.80 & 84.30 \\
TGP-T-F & & 80.69 & 72.85 & 95.21 & 93.11 & 81.71 & 97.40 & 87.01 & 43.86 & 75.86 & 69.38 & 87.23 & 83.98 \\
LLamP & &  81.57 & 72.30 &  96.57 & \bf 93.69 & 82.15 & 96.20 &  87.39 &  47.48 & 75.18 &  71.14 & \bf 91.15 & 84.06 \\
\rowcolor{tabhighlight} & 
& \textbf{83.15}  
& \textbf{73.30} 
& \textbf{97.87}  
& 93.23 
& \textbf{89.70} 
& \textbf{97.73} 
& \textbf{88.87} 
& \textbf{50.03} 
& \textbf{76.13} 
& \textbf{74.90} 
& 87.77 
& \textbf{85.10} \\
\rowcolor{tabhighlight} \multirow{-2}{*}{Ours (w/ Std)}& 
& { ($\pm0.50 $)}  
& { ($\pm0.60 $)}  
& { ($\pm0.05 $)} 
& { ($\pm0.05 $)}
& { ($\pm0.62 $)}
& { ($\pm0.45 $)}
& { ($\pm0.21 $)}
& { ($\pm0.76 $)}
& { ($\pm0.25 $)} 
& { ($\pm0.36 $)}
& { ($\pm1.77 $)} 
& { ($\pm0.37 $)}\\ 
\bottomrule
\addlinespace
Linear probe & \multirow{7}{*}{16-shots} & 78.79  & 67.31 & 95.43 & 85.34 & 80.44 & 97.37 & 82.90 & 45.36 & 73.28 & 69.96 & 87.21 & 82.11 \\
CoOp &  & 79.89 & 71.87 & 95.57 & 91.87 & 83.07 & 97.07 & 84.20 & 43.40 & 74.67 & 69.87 & 84.93 & 82.23 \\
CoCoOp  &  & 79.69 & 71.30 & 95.30 & 93.00 & 76.70 & 95.60 & 87.10 & 38.70 & 74.00 & 68.50 & 81.00 & 81.50 \\
MaPLe & & 81.79 & 72.33 & 96.00 & 92.83 & 83.57 & 97.00 & 85.33 & 48.40 & 75.53 & 71.33 & 92.33 & 85.03  \\
PSRC & & 82.87 & 73.17 & 96.07 & 93.67 & 83.83 & 97.60 & 87.50 & 50.83 & 77.23 & 72.73 & 92.43 & 86.47  \\
TGP-T-F & & 84.06 & 74.39 & 96.35 & 94.03 & 86.85 & 97.73 & 87.42 & 54.55 & 77.42 & 75.65 & \bf 93.62 & 86.62 \\
LLamP & & 83.81 & 73.49 & 97.08 & \bf 94.21 & 86.07 & 98.06 & 87.62 & 56.07 & 77.02 & 74.17 & 91.31 & 86.84 \\
\rowcolor{tabhighlight} 
& 
& \textbf{85.82}  
& \textbf{74.80} 
& \textbf{98.03}  
& 94.03 
& \textbf{92.27} 
& \textbf{99.03} 
& \textbf{89.20} 
& \textbf{60.37} 
& \textbf{77.75} 
& \textbf{78.53} 
& 92.43 
& \textbf{87.57} \\
\rowcolor{tabhighlight} 
\multirow{-2}{*}{Ours (w/ Std)}& 
& { ($\pm0.42 $)}  
& { ($\pm0.75 $)}  
& { ($\pm0.33 $)} 
& { ($\pm0.39 $)}
& { ($\pm0.26 $)}
& { ($\pm0.05 $)}
& { ($\pm0.14 $)}
& { ($\pm0.17 $)}
& { ($\pm0.21 $)} 
& { ($\pm0.66 $)}
& { ($\pm1.16 $)} 
& { ($\pm0.52 $)}\\ 
\rowcolor{tabhighlight}
\bottomrule
\end{tabular}
